Find the Fungible: Variable-Resolution Tokenization that Compacts Semantics with a Granularity Dial as a VLM "Catalyst"

Efficient vision-language models should preserve a useful representation of the whole image, even under tight budgets. However, aggressive pruning or indiscriminate merging can erase critical details and disrupt the spatial structure. We thus propose Varest, which maximizes semantic fungibility: tokens describing coherent content can be summarized together with minimal information loss. Object boundaries distilled from a visual foundation model guide grouping, while text localization protects details needed for reading. At lower budgets, Varest merges the image into coarser semantic regions, while maintaining full spatial coverage. After early language decoder layers process this representation, a learned selector prunes visual tokens that later layers no longer need, reducing repeated access to already integrated information. Across three LLaVA backbones and 13 benchmarks, Varest outperforms 10 training-free and 5 trained baselines in mean performance retention at every evaluated budget, preserving 86.10-92.33% of uncompressed performance using only 5.56% of tokens. This SOTA performance further generalizes to modern VLMs like Qwen3.8-27B.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{4}{c}{General VQA} & \multicolumn{3}{c}{POPE} & \multicolumn{2}{c}{Fine-grained} & \multicolumn{3}{c}{Grounding} & \multicolumn{3}{c}{Text-rich} \\
        \cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
        & GQA & MMB & MMStar & AI2D & Rand. & Pop. & Adv. & V$^*$ & Count & RefCOCO & RefCOCO+ & RefCOCOg & VQA$^\text{T}$ & DocVQA & ChartQA \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Uncompressed, 576 Tokens (100\%)}} \\
        Full-Token~\cite{liu2024llava15} & 61.9 & 64.1 & 32.9 & 54.6 & 87.5 & 86.3 & 84.4 & 50.3 & 45.6 & 72.3 & 61.3 & 68.1 & 58.8 & 21.5 & 19.9 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 224 Tokens ($\downarrow$61.1\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 60.0 & 63.4 & 32.6 & 55.1 & \colorbox{lightgreen}{86.8} & \colorbox{lightgreen}{85.8} & 83.5 & \colorbox{lightgreen}{48.2} & \colorbox{lightgreen}{47.9} & 39.6 & 32.5 & 35.5 & \colorbox{lightgreen}{58.4} & 20.6 & 19.6 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 61.3 & 62.9 & 32.1 & 54.0 & 86.3 & 85.3 & 83.2 & 46.1 & 46.8 & 64.4 & 55.1 & 62.1 & \colorbox{lightgreen}{58.4} & 20.2 & \colorbox{green}{\textbf{20.1}} \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{green}{\textbf{62.6}} & \colorbox{green}{\textbf{66.8}} & \colorbox{lightgreen}{34.1} & \colorbox{lightgreen}{55.2} & \colorbox{green}{\textbf{87.3}} & \colorbox{green}{\textbf{86.5}} & \colorbox{green}{\textbf{84.5}} & \colorbox{green}{\textbf{51.3}} & 46.8 & 71.9 & \colorbox{lightgreen}{62.3} & \colorbox{lightgreen}{66.8} & 57.7 & \colorbox{lightgreen}{21.3} & \colorbox{lightgreen}{19.8} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & 61.4 & 62.3 & 34.0 & 50.2 & 86.5 & 84.7 & 82.9 & \colorbox{lightgreen}{48.2} & 39.9 & \colorbox{lightgreen}{72.2} & 60.1 & 66.7 & 55.5 & 18.1 & 17.0 \\
        \textbf{\method{} (Ours)} & \colorbox{lightgreen}{62.0} & \colorbox{lightgreen}{66.5} & \colorbox{green}{\textbf{34.3}} & \colorbox{green}{\textbf{55.4}} & 86.6 & 85.4 & \colorbox{lightgreen}{83.7} & 42.9 & \colorbox{green}{\textbf{51.7}} & \colorbox{green}{\textbf{75.8}} & \colorbox{green}{\textbf{66.5}} & \colorbox{green}{\textbf{71.9}} & \colorbox{green}{\textbf{59.0}} & \colorbox{green}{\textbf{22.5}} & 19.7 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 128 Tokens ($\downarrow$77.8\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 58.6 & 62.9 & 32.4 & 54.5 & 85.1 & 84.4 & 81.7 & 42.9 & 43.4 & 27.4 & 22.1 & 23.2 & 57.6 & 18.9 & 18.7 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 60.4 & 62.6 & 31.5 & 53.5 & 84.6 & 84.0 & 81.9 & 44.0 & 43.0 & 56.0 & 47.7 & 52.9 & \colorbox{lightgreen}{57.7} & 19.1 & \colorbox{lightgreen}{19.7} \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{lightgreen}{61.7} & \colorbox{green}{\textbf{66.3}} & \colorbox{green}{\textbf{34.3}} & \colorbox{green}{\textbf{55.7}} & \colorbox{lightgreen}{86.7} & \colorbox{lightgreen}{85.5} & \colorbox{lightgreen}{83.8} & \colorbox{green}{\textbf{47.1}} & \colorbox{lightgreen}{47.0} & 54.3 & 45.1 & 50.2 & 56.7 & \colorbox{lightgreen}{20.5} & \colorbox{green}{\textbf{19.8}} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & 60.9 & 61.4 & 33.7 & 49.8 & \colorbox{lightgreen}{86.7} & 84.6 & 83.1 & \colorbox{lightgreen}{45.5} & 40.5 & \colorbox{lightgreen}{69.7} & \colorbox{lightgreen}{57.7} & \colorbox{lightgreen}{63.6} & 54.5 & 16.1 & 16.6 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{61.8}} & \colorbox{lightgreen}{66.1} & \colorbox{lightgreen}{33.9} & \colorbox{lightgreen}{55.0} & \colorbox{green}{\textbf{87.1}} & \colorbox{green}{\textbf{86.2}} & \colorbox{green}{\textbf{84.3}} & 42.9 & \colorbox{green}{\textbf{51.7}} & \colorbox{green}{\textbf{72.1}} & \colorbox{green}{\textbf{63.4}} & \colorbox{green}{\textbf{68.2}} & \colorbox{green}{\textbf{58.4}} & \colorbox{green}{\textbf{21.4}} & 19.6 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 64 Tokens ($\downarrow$88.9\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 56.8 & 61.0 & 32.2 & 54.2 & 81.2 & 80.3 & 78.1 & 40.3 & 36.9 & 14.7 & 11.6 & 13.5 & 56.2 & 16.3 & \colorbox{lightgreen}{18.6} \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 58.7 & 61.0 & 31.6 & 53.0 & 81.0 & 80.5 & 78.4 & 44.0 & 40.3 & 41.7 & 34.8 & 35.5 & 55.4 & 15.3 & 18.2 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{lightgreen}{60.2} & \colorbox{green}{\textbf{67.1}} & \colorbox{green}{\textbf{34.7}} & \colorbox{lightgreen}{55.1} & 84.8 & 83.1 & 81.7 & 40.3 & \colorbox{lightgreen}{43.8} & 40.5 & 31.0 & 35.3 & \colorbox{lightgreen}{56.3} & \colorbox{green}{\textbf{18.7}} & \colorbox{green}{\textbf{19.2}} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & 60.1 & 62.5 & 33.1 & 52.1 & \colorbox{lightgreen}{86.3} & \colorbox{lightgreen}{84.6} & \colorbox{lightgreen}{82.4} & \colorbox{green}{\textbf{45.5}} & 39.3 & \colorbox{lightgreen}{67.0} & \colorbox{lightgreen}{55.0} & \colorbox{lightgreen}{60.8} & 55.1 & 16.6 & 16.5 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{61.0}} & \colorbox{lightgreen}{64.2} & \colorbox{lightgreen}{33.6} & \colorbox{green}{\textbf{55.3}} & \colorbox{green}{\textbf{86.9}} & \colorbox{green}{\textbf{86.0}} & \colorbox{green}{\textbf{83.8}} & \colorbox{lightgreen}{45.0} & \colorbox{green}{\textbf{49.9}} & \colorbox{green}{\textbf{67.5}} & \colorbox{green}{\textbf{59.0}} & \colorbox{green}{\textbf{62.7}} & \colorbox{green}{\textbf{57.4}} & \colorbox{lightgreen}{18.6} & 18.1 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 32 Tokens ($\downarrow$94.4\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 54.2 & 58.9 & 32.1 & 52.9 & 76.3 & 76.3 & 73.9 & 38.7 & 28.5 & 6.5 & 5.1 & 5.8 & 54.7 & 14.0 & \colorbox{lightgreen}{17.3} \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 52.9 & 57.5 & 30.3 & 49.3 & 79.3 & 78.9 & 75.9 & 37.2 & 28.3 & 17.5 & 13.7 & 15.6 & 52.4 & 13.3 & 17.0 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{lightgreen}{59.2} & \colorbox{green}{\textbf{65.9}} & \colorbox{lightgreen}{32.4} & \colorbox{lightgreen}{53.9} & 84.2 & 81.6 & 79.6 & 37.7 & \colorbox{lightgreen}{39.5} & 35.2 & 25.3 & 29.6 & \colorbox{green}{\textbf{55.3}} & \colorbox{green}{\textbf{17.0}} & \colorbox{green}{\textbf{18.4}} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & 59.1 & 61.9 & 31.9 & 50.1 & \colorbox{lightgreen}{85.2} & \colorbox{lightgreen}{83.3} & \colorbox{lightgreen}{80.4} & \colorbox{lightgreen}{41.4} & 36.7 & \colorbox{lightgreen}{51.2} & \colorbox{lightgreen}{39.1} & \colorbox{lightgreen}{43.4} & 54.4 & 15.4 & 16.1 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{59.6}} & \colorbox{lightgreen}{62.8} & \colorbox{green}{\textbf{33.7}} & \colorbox{green}{\textbf{54.4}} & \colorbox{green}{\textbf{85.9}} & \colorbox{green}{\textbf{84.8}} & \colorbox{green}{\textbf{82.4}} & \colorbox{green}{\textbf{46.6}} & \colorbox{green}{\textbf{45.6}} & \colorbox{green}{\textbf{62.0}} & \colorbox{green}{\textbf{52.5}} & \colorbox{green}{\textbf{55.8}} & \colorbox{lightgreen}{55.2} & \colorbox{lightgreen}{15.5} & 16.5 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{4}{c}{General VQA} & \multicolumn{3}{c}{POPE} & \multicolumn{2}{c}{Fine-grained} & \multicolumn{3}{c}{Grounding} & \multicolumn{3}{c}{Text-rich} \\
        \cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
        & GQA & MMB & MMStar & AI2D & Rand. & Pop. & Adv. & V$^*$ & Count & RefCOCO & RefCOCO+ & RefCOCOg & VQA$^\text{T}$ & DocVQA & ChartQA \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Uncompressed, 576 Tokens (100\%)}} \\
        Full-Token~\cite{liu2024llava15} & 63.3 & 67.7 & 34.1 & 60.5 & 87.3 & 86.4 & 84.6 & 51.3 & 50.1 & 81.0 & 72.2 & 76.1 & 61.6 & 23.5 & 21.6 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 224 Tokens ($\downarrow$61.1\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 61.8 & 66.9 & 32.7 & 59.0 & 87.1 & \colorbox{lightgreen}{86.4} & 84.3 & 46.1 & 47.9 & 44.2 & 39.5 & 39.4 & 60.1 & \colorbox{lightgreen}{23.3} & 21.6 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 62.6 & \colorbox{green}{\textbf{67.9}} & 34.3 & \colorbox{lightgreen}{60.1} & 86.6 & 85.8 & 84.1 & \colorbox{lightgreen}{48.7} & 50.5 & 77.4 & \colorbox{lightgreen}{68.6} & 73.2 & \colorbox{lightgreen}{61.1} & 22.9 & \colorbox{lightgreen}{22.5} \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{green}{\textbf{63.7}} & \colorbox{lightgreen}{67.8} & 35.6 & 58.7 & 87.1 & 86.1 & \colorbox{lightgreen}{84.5} & \colorbox{lightgreen}{48.7} & \colorbox{lightgreen}{53.0} & 74.2 & 66.1 & 70.3 & 60.3 & 22.7 & \colorbox{green}{\textbf{22.9}} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & \colorbox{lightgreen}{63.4} & 65.5 & \colorbox{lightgreen}{36.0} & 56.7 & \colorbox{lightgreen}{87.2} & 85.8 & 84.3 & 47.6 & 49.7 & \colorbox{lightgreen}{78.4} & 68.5 & \colorbox{lightgreen}{74.0} & 58.6 & 20.8 & 20.2 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{63.7}} & 67.1 & \colorbox{green}{\textbf{37.5}} & \colorbox{green}{\textbf{60.4}} & \colorbox{green}{\textbf{87.7}} & \colorbox{green}{\textbf{86.8}} & \colorbox{green}{\textbf{85.0}} & \colorbox{green}{\textbf{51.8}} & \colorbox{green}{\textbf{57.6}} & \colorbox{green}{\textbf{80.5}} & \colorbox{green}{\textbf{73.7}} & \colorbox{green}{\textbf{77.7}} & \colorbox{green}{\textbf{61.6}} & \colorbox{green}{\textbf{23.7}} & \colorbox{lightgreen}{22.5} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 128 Tokens ($\downarrow$77.8\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 60.0 & \colorbox{lightgreen}{66.9} & 32.8 & 58.4 & \colorbox{lightgreen}{86.5} & \colorbox{lightgreen}{85.8} & 83.4 & 47.6 & 50.5 & 32.8 & 28.4 & 29.7 & \colorbox{green}{\textbf{60.5}} & 21.8 & 21.3 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 61.9 & 66.3 & 33.5 & \colorbox{lightgreen}{59.0} & 85.6 & 85.1 & 83.3 & 43.5 & 48.5 & 69.9 & 61.8 & 66.4 & \colorbox{lightgreen}{60.3} & 20.9 & 21.3 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{lightgreen}{63.0} & \colorbox{lightgreen}{66.9} & \colorbox{lightgreen}{35.9} & 58.9 & 86.1 & 85.2 & \colorbox{lightgreen}{83.7} & \colorbox{lightgreen}{48.7} & \colorbox{lightgreen}{50.7} & 60.1 & 52.6 & 55.9 & 59.9 & \colorbox{lightgreen}{22.4} & \colorbox{green}{\textbf{22.6}} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & \colorbox{green}{\textbf{63.2}} & 65.8 & 33.9 & 54.5 & 86.3 & 84.9 & 83.4 & 46.1 & 48.5 & \colorbox{lightgreen}{75.9} & \colorbox{lightgreen}{64.5} & \colorbox{lightgreen}{71.3} & 58.2 & 21.1 & 20.3 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{63.2}} & \colorbox{green}{\textbf{67.6}} & \colorbox{green}{\textbf{37.1}} & \colorbox{green}{\textbf{59.7}} & \colorbox{green}{\textbf{87.9}} & \colorbox{green}{\textbf{87.1}} & \colorbox{green}{\textbf{85.0}} & \colorbox{green}{\textbf{51.3}} & \colorbox{green}{\textbf{52.5}} & \colorbox{green}{\textbf{77.8}} & \colorbox{green}{\textbf{70.7}} & \colorbox{green}{\textbf{74.2}} & \colorbox{green}{\textbf{60.5}} & \colorbox{green}{\textbf{22.6}} & \colorbox{lightgreen}{21.7} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 64 Tokens ($\downarrow$88.9\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 58.5 & 66.0 & 32.8 & 57.0 & 84.7 & 83.8 & 80.6 & 44.5 & 40.5 & 24.9 & 20.3 & 21.0 & \colorbox{lightgreen}{59.3} & 18.9 & \colorbox{lightgreen}{21.0} \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 59.9 & 64.6 & 32.8 & 57.6 & 83.1 & 83.0 & 81.1 & 40.8 & 43.6 & 53.7 & 45.9 & \colorbox{lightgreen}{49.6} & 57.6 & 17.1 & \colorbox{lightgreen}{21.0} \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & 61.6 & \colorbox{lightgreen}{66.2} & \colorbox{lightgreen}{35.4} & \colorbox{lightgreen}{58.3} & 86.3 & 84.9 & 82.8 & \colorbox{lightgreen}{45.0} & \colorbox{green}{\textbf{50.3}} & 48.0 & 40.0 & 42.0 & 58.4 & \colorbox{lightgreen}{20.2} & \colorbox{green}{\textbf{21.2}} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & \colorbox{green}{\textbf{62.7}} & 64.0 & 33.9 & 55.6 & \colorbox{lightgreen}{86.9} & \colorbox{lightgreen}{85.4} & \colorbox{lightgreen}{83.7} & 42.4 & 45.6 & \colorbox{green}{\textbf{74.6}} & \colorbox{lightgreen}{63.7} & \colorbox{green}{\textbf{69.1}} & 56.2 & 18.7 & 18.9 \\
        \textbf{\method{} (Ours)} & \colorbox{lightgreen}{62.3} & \colorbox{green}{\textbf{66.9}} & \colorbox{green}{\textbf{35.5}} & \colorbox{green}{\textbf{59.3}} & \colorbox{green}{\textbf{87.1}} & \colorbox{green}{\textbf{86.3}} & \colorbox{green}{\textbf{84.3}} & \colorbox{green}{\textbf{47.1}} & \colorbox{lightgreen}{48.9} & \colorbox{lightgreen}{73.0} & \colorbox{green}{\textbf{65.4}} & \colorbox{green}{\textbf{69.1}} & \colorbox{green}{\textbf{59.6}} & \colorbox{green}{\textbf{20.4}} & 20.3 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 32 Tokens ($\downarrow$94.4\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 55.1 & 63.0 & 31.5 & \colorbox{lightgreen}{56.8} & 83.1 & 82.6 & 78.9 & 43.5 & 27.9 & 15.8 & 11.7 & 12.3 & \colorbox{lightgreen}{57.7} & 16.2 & 19.0 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 46.7 & 57.8 & 31.1 & 48.2 & 79.9 & 76.5 & 74.9 & 38.7 & 18.1 & 18.3 & 14.8 & 19.1 & 49.5 & 14.5 & 17.3 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & 59.4 & 64.1 & \colorbox{lightgreen}{35.5} & 56.1 & 84.8 & 81.4 & 79.9 & 42.4 & \colorbox{lightgreen}{45.8} & 39.0 & 30.5 & 34.1 & \colorbox{green}{\textbf{58.7}} & \colorbox{lightgreen}{18.1} & \colorbox{green}{\textbf{20.4}} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & \colorbox{green}{\textbf{61.5}} & \colorbox{lightgreen}{64.7} & 34.6 & 55.2 & \colorbox{green}{\textbf{87.9}} & \colorbox{green}{\textbf{86.4}} & \colorbox{green}{\textbf{84.0}} & \colorbox{lightgreen}{45.5} & \colorbox{green}{\textbf{47.3}} & \colorbox{lightgreen}{63.3} & \colorbox{lightgreen}{51.4} & \colorbox{lightgreen}{57.2} & 56.9 & \colorbox{green}{\textbf{18.2}} & \colorbox{lightgreen}{19.4} \\
        \textbf{\method{} (Ours)} & \colorbox{lightgreen}{60.8} & \colorbox{green}{\textbf{66.6}} & \colorbox{green}{\textbf{36.3}} & \colorbox{green}{\textbf{58.0}} & \colorbox{lightgreen}{86.0} & \colorbox{lightgreen}{85.5} & \colorbox{lightgreen}{83.3} & \colorbox{green}{\textbf{46.6}} & 45.2 & \colorbox{green}{\textbf{66.1}} & \colorbox{green}{\textbf{58.1}} & \colorbox{green}{\textbf{62.3}} & \colorbox{lightgreen}{57.7} & 16.8 & 18.8 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{4}{c}{General VQA} & \multicolumn{3}{c}{POPE} & \multicolumn{2}{c}{Fine-grained} & \multicolumn{3}{c}{Grounding} & \multicolumn{3}{c}{Text-rich} \\
        \cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
        & GQA & MMB & MMStar & AI2D & Rand. & Pop. & Adv. & V$^*$ & Count & RefCOCO & RefCOCO+ & RefCOCOg & VQA$^\text{T}$ & DocVQA & ChartQA \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Uncompressed, 2880 Tokens (100\%)}} \\
        Full-Token~\cite{li2024llavanext-strong} & 65.2 & 72.0 & 40.4 & 72.5 & 88.2 & 87.4 & 86.1 & 60.2 & 61.7 & 70.0 & 65.9 & 62.7 & 65.7 & 72.6 & 70.5 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 1120 Tokens ($\downarrow$61.1\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & \colorbox{green}{\textbf{64.7}} & \colorbox{lightgreen}{71.4} & 39.4 & \colorbox{lightgreen}{70.5} & 88.3 & 87.3 & 85.9 & \colorbox{lightgreen}{59.2} & 54.0 & 25.9 & 22.9 & 21.7 & \colorbox{lightgreen}{64.5} & 65.2 & 63.0 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 60.4 & 59.6 & 25.1 & 30.3 & 88.3 & 87.4 & 85.4 & 40.3 & 24.2 & 43.6 & 39.5 & 40.1 & 44.0 & 11.6 & 38.7 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & 63.9 & 69.8 & \colorbox{lightgreen}{42.6} & 69.8 & \colorbox{lightgreen}{88.6} & \colorbox{green}{\textbf{88.0}} & \colorbox{lightgreen}{86.1} & \colorbox{green}{\textbf{62.8}} & 48.5 & 52.2 & 47.2 & 47.5 & 57.6 & 65.8 & 66.4 \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & 63.2 & 67.5 & \colorbox{lightgreen}{42.6} & 68.9 & 87.7 & 86.5 & 85.2 & 56.5 & \colorbox{lightgreen}{55.6} & \colorbox{lightgreen}{65.6} & \colorbox{lightgreen}{60.4} & \colorbox{green}{\textbf{59.6}} & 61.4 & \colorbox{lightgreen}{66.2} & \colorbox{lightgreen}{68.2} \\
        \textbf{\method{} (Ours)} & \colorbox{lightgreen}{64.4} & \colorbox{green}{\textbf{71.5}} & \colorbox{green}{\textbf{44.3}} & \colorbox{green}{\textbf{72.8}} & \colorbox{green}{\textbf{89.1}} & \colorbox{lightgreen}{87.8} & \colorbox{green}{\textbf{86.5}} & 52.9 & \colorbox{green}{\textbf{58.2}} & \colorbox{green}{\textbf{67.6}} & \colorbox{green}{\textbf{62.8}} & \colorbox{lightgreen}{58.8} & \colorbox{green}{\textbf{66.1}} & \colorbox{green}{\textbf{68.4}} & \colorbox{green}{\textbf{70.5}} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 640 Tokens ($\downarrow$77.8\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 63.7 & \colorbox{lightgreen}{70.5} & 38.3 & \colorbox{lightgreen}{69.3} & 87.8 & 86.6 & \colorbox{lightgreen}{85.4} & \colorbox{green}{\textbf{59.7}} & 48.9 & 14.3 & 13.0 & 11.9 & \colorbox{lightgreen}{63.5} & 59.0 & 60.4 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 61.2 & 59.1 & 20.7 & 21.2 & 86.2 & 85.5 & 84.0 & \colorbox{green}{\textbf{59.7}} & 15.9 & 37.5 & 33.2 & 34.3 & 48.3 & 10.6 & 32.1 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{lightgreen}{63.8} & 69.0 & 41.1 & 68.3 & 87.6 & 87.0 & 85.2 & \colorbox{lightgreen}{58.1} & \colorbox{lightgreen}{51.1} & 36.1 & 31.6 & 33.5 & 59.6 & \colorbox{lightgreen}{62.3} & 64.8 \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & 63.0 & 65.6 & \colorbox{lightgreen}{41.2} & 67.6 & \colorbox{lightgreen}{87.9} & \colorbox{lightgreen}{87.2} & 85.3 & 55.0 & 49.5 & \colorbox{lightgreen}{58.1} & \colorbox{lightgreen}{53.1} & \colorbox{lightgreen}{51.8} & 57.4 & 62.2 & \colorbox{lightgreen}{66.1} \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{64.2}} & \colorbox{green}{\textbf{71.6}} & \colorbox{green}{\textbf{43.1}} & \colorbox{green}{\textbf{72.4}} & \colorbox{green}{\textbf{88.5}} & \colorbox{green}{\textbf{87.4}} & \colorbox{green}{\textbf{86.2}} & 53.9 & \colorbox{green}{\textbf{57.0}} & \colorbox{green}{\textbf{64.1}} & \colorbox{green}{\textbf{59.5}} & \colorbox{green}{\textbf{55.8}} & \colorbox{green}{\textbf{65.2}} & \colorbox{green}{\textbf{63.3}} & \colorbox{green}{\textbf{67.8}} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 320 Tokens ($\downarrow$88.9\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 61.5 & \colorbox{lightgreen}{68.8} & 37.6 & 67.6 & 86.7 & 85.2 & 83.8 & \colorbox{green}{\textbf{62.8}} & 40.3 & 6.5 & 5.5 & 5.0 & \colorbox{lightgreen}{62.5} & 47.2 & 53.2 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 59.9 & 61.8 & 24.7 & 28.5 & 81.9 & 81.8 & 80.8 & \colorbox{lightgreen}{62.3} & 14.5 & 22.0 & 18.9 & 21.8 & 55.9 & 29.5 & 45.5 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & \colorbox{lightgreen}{63.1} & 68.3 & \colorbox{green}{\textbf{42.7}} & \colorbox{lightgreen}{69.0} & 87.5 & \colorbox{lightgreen}{86.7} & \colorbox{lightgreen}{85.0} & 61.3 & \colorbox{lightgreen}{46.8} & 21.8 & 18.5 & 19.6 & 59.0 & \colorbox{lightgreen}{54.1} & 58.8 \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & 62.4 & 67.7 & 40.7 & 66.5 & \colorbox{lightgreen}{87.7} & \colorbox{lightgreen}{86.7} & 84.8 & 58.1 & 45.8 & \colorbox{lightgreen}{43.9} & \colorbox{lightgreen}{39.9} & \colorbox{lightgreen}{40.0} & 52.6 & \colorbox{green}{\textbf{55.0}} & \colorbox{lightgreen}{60.7} \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{63.3}} & \colorbox{green}{\textbf{70.4}} & \colorbox{lightgreen}{41.9} & \colorbox{green}{\textbf{71.4}} & \colorbox{green}{\textbf{88.5}} & \colorbox{green}{\textbf{87.2}} & \colorbox{green}{\textbf{86.3}} & 50.8 & \colorbox{green}{\textbf{53.4}} & \colorbox{green}{\textbf{59.9}} & \colorbox{green}{\textbf{55.7}} & \colorbox{green}{\textbf{51.1}} & \colorbox{green}{\textbf{62.9}} & 51.8 & \colorbox{green}{\textbf{63.9}} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 160 Tokens ($\downarrow$94.4\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & 58.3 & 68.4 & 36.7 & 66.9 & 85.1 & 83.5 & 81.8 & \colorbox{lightgreen}{61.8} & 26.9 & 4.1 & 3.4 & 2.9 & \colorbox{green}{\textbf{60.2}} & 33.2 & 45.7 \\
        N\"uwa~\cite{huang2026nuwa} {\scriptsize[ICLR'26]} & 55.8 & 64.2 & 28.5 & 48.3 & 74.4 & 74.6 & 73.7 & \colorbox{green}{\textbf{63.9}} & 8.1 & 9.1 & 7.2 & 8.5 & 54.9 & 23.6 & 44.3 \\
        DUET-VLM~\cite{singh2026duet} {\scriptsize[CVPR'26]} & 61.2 & \colorbox{lightgreen}{69.0} & \colorbox{lightgreen}{39.6} & \colorbox{lightgreen}{67.4} & 86.8 & 85.5 & 84.1 & 58.6 & 38.9 & 12.9 & 10.8 & 12.6 & \colorbox{lightgreen}{55.6} & \colorbox{lightgreen}{46.6} & \colorbox{lightgreen}{54.4} \\
        HiDrop~\cite{wu2026hidrop} {\scriptsize[ICLR'26]} & \colorbox{lightgreen}{61.9} & 65.5 & 38.1 & 65.8 & \colorbox{green}{\textbf{88.5}} & \colorbox{green}{\textbf{86.8}} & \colorbox{lightgreen}{84.6} & 54.5 & \colorbox{lightgreen}{44.2} & \colorbox{lightgreen}{28.3} & \colorbox{lightgreen}{24.0} & \colorbox{lightgreen}{25.0} & 48.6 & \colorbox{green}{\textbf{47.4}} & \colorbox{green}{\textbf{54.6}} \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{62.4}} & \colorbox{green}{\textbf{70.0}} & \colorbox{green}{\textbf{41.7}} & \colorbox{green}{\textbf{70.1}} & \colorbox{lightgreen}{87.4} & \colorbox{lightgreen}{86.5} & \colorbox{green}{\textbf{85.2}} & 49.7 & \colorbox{green}{\textbf{49.5}} & \colorbox{green}{\textbf{51.7}} & \colorbox{green}{\textbf{47.1}} & \colorbox{green}{\textbf{44.6}} & \colorbox{green}{\textbf{60.2}} & 39.5 & 53.9 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{4}{c}{General VQA} & \multicolumn{3}{c}{POPE} & \multicolumn{2}{c}{Fine-grained} & \multicolumn{3}{c}{Grounding} & \multicolumn{3}{c}{Text-rich} \\
        \cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
        & GQA & MMB & MMStar & AI2D & Rand. & Pop. & Adv. & V$^*$ & Count & RefCOCO & RefCOCO+ & RefCOCOg & VQA$^\text{T}$ & DocVQA & ChartQA \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Uncompressed, All Native Visual Tokens (100\%)}} \\
        Full-Token~\cite{qwen38} & 61.8 & 83.2 & 70.7 & 81.9 & 90.5 & 88.7 & 87.2 & 81.7 & 93.5 & 91.3 & 85.4 & 89.5 & 82.6 & 96.4 & 89.3 \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 38.89\% of Visual Tokens ($\downarrow$61.1\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & \colorbox{lightgreen}{64.5} & \colorbox{lightgreen}{84.9} & \colorbox{lightgreen}{63.9} & \colorbox{lightgreen}{84.5} & \colorbox{lightgreen}{91.1} & \colorbox{lightgreen}{89.3} & \colorbox{lightgreen}{87.1} & \colorbox{lightgreen}{82.2} & \colorbox{lightgreen}{75.6} & \colorbox{lightgreen}{80.6} & \colorbox{lightgreen}{74.5} & \colorbox{lightgreen}{79.7} & 80.6 & \colorbox{lightgreen}{94.0} & \colorbox{lightgreen}{84.4} \\
        LearnPruner~\cite{takezoe2026learnpruner} {\scriptsize[ICLR'26]} & 60.3 & 79.4 & 60.3 & 77.3 & \colorbox{lightgreen}{91.1} & 88.3 & 86.6 & 81.7 & 39.3 & 33.4 & 29.8 & 28.6 & \colorbox{lightgreen}{81.3} & 91.3 & 72.3 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{65.4}} & \colorbox{green}{\textbf{86.3}} & \colorbox{green}{\textbf{65.7}} & \colorbox{green}{\textbf{87.1}} & \colorbox{green}{\textbf{91.4}} & \colorbox{green}{\textbf{89.5}} & \colorbox{green}{\textbf{87.6}} & \colorbox{green}{\textbf{85.3}} & \colorbox{green}{\textbf{80.0}} & \colorbox{green}{\textbf{89.4}} & \colorbox{green}{\textbf{83.6}} & \colorbox{green}{\textbf{87.9}} & \colorbox{green}{\textbf{84.4}} & \colorbox{green}{\textbf{94.9}} & \colorbox{green}{\textbf{85.2}} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 22.22\% of Visual Tokens ($\downarrow$77.8\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & \colorbox{lightgreen}{62.6} & \colorbox{lightgreen}{83.3} & \colorbox{lightgreen}{58.6} & \colorbox{lightgreen}{80.3} & 90.1 & 87.8 & 86.0 & \colorbox{lightgreen}{82.7} & \colorbox{lightgreen}{68.2} & \colorbox{lightgreen}{65.3} & \colorbox{lightgreen}{58.5} & \colorbox{lightgreen}{63.5} & 77.5 & 85.9 & \colorbox{lightgreen}{71.4} \\
        LearnPruner~\cite{takezoe2026learnpruner} {\scriptsize[ICLR'26]} & 58.1 & 76.4 & 55.6 & 74.9 & \colorbox{lightgreen}{90.8} & \colorbox{lightgreen}{88.5} & \colorbox{lightgreen}{86.4} & 77.5 & 26.1 & 14.1 & 12.6 & 11.7 & \colorbox{lightgreen}{79.0} & \colorbox{lightgreen}{87.1} & 61.9 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{64.9}} & \colorbox{green}{\textbf{84.9}} & \colorbox{green}{\textbf{63.7}} & \colorbox{green}{\textbf{85.1}} & \colorbox{green}{\textbf{91.5}} & \colorbox{green}{\textbf{89.7}} & \colorbox{green}{\textbf{87.8}} & \colorbox{green}{\textbf{85.9}} & \colorbox{green}{\textbf{70.7}} & \colorbox{green}{\textbf{85.9}} & \colorbox{green}{\textbf{79.8}} & \colorbox{green}{\textbf{84.7}} & \colorbox{green}{\textbf{83.2}} & \colorbox{green}{\textbf{91.4}} & \colorbox{green}{\textbf{78.6}} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 11.11\% of Visual Tokens ($\downarrow$88.9\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & \colorbox{lightgreen}{59.8} & \colorbox{lightgreen}{78.1} & \colorbox{lightgreen}{51.2} & \colorbox{lightgreen}{74.8} & \colorbox{lightgreen}{88.3} & \colorbox{lightgreen}{85.8} & \colorbox{lightgreen}{83.3} & \colorbox{lightgreen}{75.9} & \colorbox{lightgreen}{58.2} & \colorbox{lightgreen}{52.1} & \colorbox{lightgreen}{43.5} & \colorbox{lightgreen}{48.7} & 69.2 & 60.8 & \colorbox{lightgreen}{46.0} \\
        LearnPruner~\cite{takezoe2026learnpruner} {\scriptsize[ICLR'26]} & 53.8 & 70.1 & 48.4 & 69.7 & 86.3 & 84.9 & 82.8 & 70.2 & 16.3 & 12.2 & 10.8 & 10.2 & \colorbox{lightgreen}{74.7} & \colorbox{lightgreen}{70.4} & 42.5 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{64.4}} & \colorbox{green}{\textbf{84.1}} & \colorbox{green}{\textbf{60.7}} & \colorbox{green}{\textbf{80.8}} & \colorbox{green}{\textbf{90.2}} & \colorbox{green}{\textbf{88.2}} & \colorbox{green}{\textbf{86.0}} & \colorbox{green}{\textbf{84.3}} & \colorbox{green}{\textbf{61.1}} & \colorbox{green}{\textbf{80.3}} & \colorbox{green}{\textbf{72.8}} & \colorbox{green}{\textbf{76.8}} & \colorbox{green}{\textbf{79.9}} & \colorbox{green}{\textbf{82.7}} & \colorbox{green}{\textbf{62.8}} \\
        \midrule
        \rowcolor{gray!12}\multicolumn{16}{c}{\textit{Retain 5.56\% of Visual Tokens ($\downarrow$94.4\%)}} \\
        VisionZip++~\cite{yang2025visionzip} {\scriptsize[CVPR'25]} & \colorbox{lightgreen}{56.1} & \colorbox{lightgreen}{74.8} & \colorbox{lightgreen}{46.5} & \colorbox{lightgreen}{72.4} & \colorbox{lightgreen}{87.4} & \colorbox{lightgreen}{83.5} & \colorbox{lightgreen}{80.3} & 50.8 & \colorbox{green}{\textbf{55.4}} & \colorbox{lightgreen}{40.6} & \colorbox{lightgreen}{30.6} & \colorbox{lightgreen}{36.8} & 63.0 & \colorbox{lightgreen}{37.6} & \colorbox{lightgreen}{34.3} \\
        LearnPruner~\cite{takezoe2026learnpruner} {\scriptsize[ICLR'26]} & 47.7 & 63.6 & 41.9 & 64.7 & 74.6 & 74.1 & 72.7 & \colorbox{lightgreen}{58.6} & 10.4 & 9.4 & 7.5 & 7.7 & \colorbox{lightgreen}{65.0} & 37.5 & 30.6 \\
        \textbf{\method{} (Ours)} & \colorbox{green}{\textbf{62.6}} & \colorbox{green}{\textbf{81.9}} & \colorbox{green}{\textbf{55.7}} & \colorbox{green}{\textbf{78.0}} & \colorbox{green}{\textbf{89.1}} & \colorbox{green}{\textbf{86.7}} & \colorbox{green}{\textbf{84.8}} & \colorbox{green}{\textbf{83.2}} & \colorbox{lightgreen}{53.2} & \colorbox{green}{\textbf{69.1}} & \colorbox{green}{\textbf{60.5}} & \colorbox{green}{\textbf{65.7}} & \colorbox{green}{\textbf{75.0}} & \colorbox{green}{\textbf{69.6}} & \colorbox{green}{\textbf{46.3}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrrr|rrrrrrr|rrr}
            \toprule
            $K$ & ToMe & VisionZip & VisionZip++ & DivPrune & VFlowOpt & OTPrune & ApET & FastV & SparseVLM & PyramidDrop & N\"uwa & DUET-VLM & LearnPruner & HiDrop & CORE & \textbf{\method} & \textbf{\method~+ AH}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Theoretical Complexity (TFLOPs)}}\\
            \midrule
            576 & \multicolumn{17}{c}{3.8172 (uncompressed)}\\
            \midrule
            224 & \effG{61.65}{1.4638} & \effG{61.65}{1.4638} & \effG{61.65}{1.4638} & \effG{61.65}{1.4638} & \effG{61.56}{1.4673} & \effG{61.65}{1.4638} & \effG{61.57}{1.4671} & \effG{61.66}{1.4636} & \effG{59.22}{1.5566} & \effG{61.34}{1.4758} & \effG{61.46}{1.4712} & \effG{61.55}{1.4679} & \effG{61.55}{1.4678} & \effG{61.30}{1.4773} & -- & \effG{62.64}{1.4261} & \effG{65.29}{1.3248}\\
            128 & \effG{78.17}{0.8332} & \effG{78.17}{0.8332} & \effG{78.17}{0.8332} & \effG{78.17}{0.8332} & \effG{78.16}{0.8335} & \effG{78.17}{0.8332} & \effG{78.14}{0.8343} & \effG{78.13}{0.8348} & \effG{75.00}{0.9542} & \effG{77.95}{0.8417} & \effG{78.11}{0.8356} & \effG{78.12}{0.8351} & \effG{78.18}{0.8329} & \effG{77.99}{0.8400} & -- & \effG{78.16}{0.8335} & \effG{79.69}{0.7753}\\
            64 & \effG{89.12}{0.4155} & \effG{89.12}{0.4155} & \effG{89.12}{0.4155} & \effG{89.12}{0.4155} & \effG{89.15}{0.4141} & \effG{89.12}{0.4155} & \effG{89.11}{0.4158} & \effG{88.93}{0.4224} & \effG{85.82}{0.5411} & \effG{88.99}{0.4203} & \effG{89.10}{0.4161} & \effG{89.14}{0.4144} & \effG{88.98}{0.4208} & \effG{88.96}{0.4214} & -- & \effG{89.10}{0.4159} & \effG{89.85}{0.3873}\\
            32 & \effG{94.56}{0.2075} & \effG{94.56}{0.2075} & \effG{94.56}{0.2075} & \effG{94.56}{0.2075} & \effG{94.56}{0.2075} & \effG{94.56}{0.2075} & \effG{94.56}{0.2076} & \effG{94.57}{0.2072} & \effG{91.42}{0.3275} & \effG{94.50}{0.2100} & \effG{94.56}{0.2077} & \effG{94.60}{0.2060} & \effG{94.65}{0.2043} & \effG{94.49}{0.2103} & -- & \effG{94.56}{0.2076} & \effG{94.98}{0.1917}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Measured Complexity (TFLOPs)}}\\
            \midrule
            576 & \multicolumn{17}{c}{8.9569 (uncompressed)}\\
            \midrule
            224 & \effG{54.46}{4.0791} & \effG{53.11}{4.1995} & \effG{53.11}{4.2001} & \effG{52.80}{4.2273} & \effG{52.53}{4.2518} & \effG{52.92}{4.2173} & \effG{52.88}{4.2201} & \effG{52.36}{4.2669} & \effG{49.73}{4.5025} & \effG{51.88}{4.3099} & \effG{52.60}{4.2457} & \effG{52.35}{4.2682} & \effG{52.51}{4.2537} & \effG{51.00}{4.3885} & \effG{28.12}{6.4378} & \effG{52.49}{4.2555} & \effG{54.69}{4.0582}\\
            128 & \effG{69.08}{2.7698} & \effG{67.35}{2.9243} & \effG{67.33}{2.9262} & \effG{66.98}{2.9578} & \effG{66.92}{2.9627} & \effG{67.12}{2.9454} & \effG{67.29}{2.9299} & \effG{66.63}{2.9891} & \effG{63.50}{3.2691} & \effG{66.04}{3.0416} & \effG{66.95}{2.9599} & \effG{67.01}{2.9551} & \effG{67.04}{2.9526} & \effG{65.70}{3.0726} & \effG{45.18}{4.9101} & \effG{65.87}{3.0568} & \effG{67.08}{2.9483}\\
            64 & \effG{78.71}{1.9069} & \effG{76.77}{2.0811} & \effG{76.76}{2.0819} & \effG{76.46}{2.1083} & \effG{76.39}{2.1144} & \effG{76.42}{2.1121} & \effG{76.68}{2.0888} & \effG{75.97}{2.1527} & \effG{72.98}{2.4201} & \effG{75.56}{2.1895} & \effG{76.34}{2.1196} & \effG{76.58}{2.0979} & \effG{76.45}{2.1096} & \effG{75.42}{2.2020} & \effG{56.42}{3.9034} & \effG{75.32}{2.2103} & \effG{75.89}{2.1591}\\
            32 & \effG{83.66}{1.4632} & \effG{81.48}{1.6592} & \effG{81.57}{1.6508} & \effG{81.04}{1.6979} & \effG{81.08}{1.6945} & \effG{81.03}{1.6988} & \effG{81.37}{1.6688} & \effG{80.58}{1.7393} & \effG{77.74}{1.9942} & \effG{80.34}{1.7609} & \effG{81.08}{1.6949} & \effG{81.38}{1.6681} & \effG{81.41}{1.6653} & \effG{80.02}{1.7895} & \effG{61.83}{3.4188} & \effG{80.04}{1.7877} & \effG{80.31}{1.7635}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Mean VRAM (MiB)}}\\
            \midrule
            576 & \multicolumn{17}{c}{13730.8 (uncompressed)}\\
            \midrule
            224 & \effG{1.01}{13592.7} & \effG{0.94}{13601.1} & \effG{0.65}{13641.7} & \effG{0.98}{13596.2} & \effG{0.91}{13606.0} & \effG{1.01}{13592.3} & \effG{0.93}{13603.7} & \effG{0.92}{13604.6} & \effG{0.83}{13616.7} & \effG{0.87}{13611.5} & \effG{0.80}{13620.3} & \effG{0.87}{13611.7} & \effG{0.90}{13606.6} & \effG{0.84}{13615.4} & \effP{33.79}{18370.9} & \effP{4.43}{14339.5} & \effP{4.38}{14332.8}\\
            128 & \effG{1.22}{13563.4} & \effG{1.17}{13570.0} & \effG{0.88}{13610.6} & \effG{1.18}{13569.0} & \effG{1.15}{13572.4} & \effG{1.19}{13567.6} & \effG{1.17}{13570.0} & \effG{1.15}{13573.1} & \effG{1.07}{13584.3} & \effG{1.12}{13576.6} & \effG{1.05}{13587.0} & \effG{1.13}{13575.6} & \effG{1.13}{13575.0} & \effG{1.08}{13583.1} & \effP{33.59}{18342.6} & \effP{3.25}{14177.4} & \effP{3.22}{14173.4}\\
            64 & \effG{1.35}{13545.6} & \effG{1.32}{13549.2} & \effG{1.03}{13589.6} & \effG{1.32}{13549.0} & \effG{1.31}{13550.9} & \effG{1.32}{13549.2} & \effG{1.32}{13549.5} & \effG{1.30}{13552.1} & \effG{1.23}{13561.8} & \effG{1.29}{13553.9} & \effG{1.21}{13564.8} & \effG{1.30}{13552.4} & \effG{1.29}{13553.2} & \effG{1.23}{13561.6} & \effP{33.47}{18326.6} & \effP{3.07}{14152.9} & \effP{3.05}{14150.1}\\
            32 & \effG{1.42}{13535.4} & \effG{1.40}{13538.4} & \effG{1.11}{13578.4} & \effG{1.40}{13539.2} & \effG{1.39}{13540.5} & \effG{1.40}{13538.4} & \effG{1.40}{13539.2} & \effG{1.38}{13540.8} & \effG{1.32}{13549.8} & \effG{1.37}{13542.4} & \effG{1.29}{13553.7} & \effG{1.38}{13540.9} & \effG{1.38}{13541.4} & \effG{1.32}{13549.8} & \effP{33.41}{18318.0} & \effP{2.38}{14057.2} & \effP{2.36}{14054.9}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Mean End-to-End Latency (ms)}}\\
            \midrule
            576 & \multicolumn{17}{c}{104.1 (uncompressed)}\\
            \midrule
            224 & \effG{0.58}{103.5} & \effG{10.95}{92.7} & \effG{9.51}{94.2} & \effP{1.25}{105.4} & \effP{12.39}{117.0} & \effP{0.58}{104.7} & \effG{1.44}{102.6} & \effG{6.34}{97.5} & \effP{19.40}{124.3} & \effG{8.55}{95.2} & \effG{9.03}{94.7} & \effP{20.27}{125.2} & \effG{5.28}{98.6} & \effP{19.21}{124.1} & \effP{100.00}{259.2} & \effG{20.65}{82.6} & \effG{13.06}{90.5}\\
            128 & \effG{6.44}{97.4} & \effG{12.58}{91.0} & \effG{8.36}{95.4} & \effG{3.84}{100.1} & \effG{3.07}{100.9} & \effG{12.39}{91.2} & \effG{19.98}{83.3} & \effG{20.85}{82.4} & \effP{0.19}{104.3} & \effG{3.55}{100.4} & \effG{13.16}{90.4} & \effG{2.50}{101.5} & \effG{10.28}{93.4} & \effP{28.05}{133.3} & \effP{100.00}{227.5} & \effG{22.00}{81.2} & \effG{12.30}{91.3}\\
            64 & \effG{3.36}{100.6} & \effG{12.39}{91.2} & \effG{9.22}{94.5} & \effG{18.16}{85.2} & \effG{8.45}{95.3} & \effG{12.49}{91.1} & \effG{13.26}{90.3} & \effG{27.19}{75.8} & \effP{3.75}{108.0} & \effG{0.29}{103.8} & \effG{5.96}{97.9} & \effG{0.77}{103.3} & \effG{13.83}{89.7} & \effP{27.38}{132.6} & \effP{100.00}{220.8} & \effG{23.25}{79.9} & \effG{16.04}{87.4}\\
            32 & \effG{15.75}{87.7} & \effG{12.87}{90.7} & \effG{22.00}{81.2} & \effG{10.57}{93.1} & \effG{9.22}{94.5} & \effG{10.57}{93.1} & \effG{21.90}{81.3} & \effG{9.22}{94.5} & \effP{15.56}{120.3} & \effG{1.34}{102.7} & \effG{8.93}{94.8} & \effG{4.03}{99.9} & \effG{17.20}{86.2} & \effP{39.87}{145.6} & \effP{100.00}{242.4} & \effG{23.54}{79.6} & \effG{15.18}{88.3}\\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|rrrrrrr|rrrrrrr|rrr}
            \toprule
            $K$ & ToMe & VisionZip & VisionZip++ & DivPrune & VFlowOpt & OTPrune & ApET & FastV & SparseVLM & PyramidDrop & N\"uwa & DUET-VLM & LearnPruner & HiDrop & CORE & \textbf{\method} & \textbf{\method~+ AH}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Theoretical Complexity (TFLOPs)}}\\
            \midrule
            576 & \multicolumn{17}{c}{7.4441 (uncompressed)}\\
            224 & \effG{61.55}{2.8626} & \effG{61.55}{2.8626} & \effG{61.55}{2.8626} & \effG{61.55}{2.8626} & \effG{61.56}{2.8616} & \effG{61.55}{2.8626} & \effG{61.48}{2.8678} & \effG{61.61}{2.8580} & \effG{59.57}{3.0100} & \effG{61.29}{2.8814} & \effG{61.39}{2.8742} & \effG{61.47}{2.8684} & \effG{61.46}{2.8689} & \effG{61.23}{2.8859} & -- & \effG{62.56}{2.7874} & \effG{66.16}{2.5194}\\
            128 & \effG{78.09}{1.6307} & \effG{78.09}{1.6307} & \effG{78.09}{1.6307} & \effG{78.09}{1.6307} & \effG{79.21}{1.5476} & \effG{78.09}{1.6307} & \effG{78.07}{1.6324} & \effG{78.01}{1.6373} & \effG{75.55}{1.8198} & \effG{77.92}{1.6440} & \effG{78.04}{1.6345} & \effG{78.05}{1.6337} & \effG{78.11}{1.6296} & \effG{77.91}{1.6443} & -- & \effG{78.10}{1.6306} & \effG{80.19}{1.4749}\\
            64 & \effG{89.07}{0.8137} & \effG{89.07}{0.8137} & \effG{89.07}{0.8137} & \effG{89.07}{0.8137} & \effG{89.11}{0.8105} & \effG{89.07}{0.8137} & \effG{89.06}{0.8141} & \effG{88.93}{0.8244} & \effG{86.37}{1.0144} & \effG{88.97}{0.8210} & \effG{89.06}{0.8146} & \effG{89.10}{0.8112} & \effG{88.93}{0.8238} & \effG{88.94}{0.8236} & -- & \effG{89.06}{0.8143} & \effG{90.10}{0.7366}\\
            32 & \effG{94.54}{0.4064} & \effG{94.54}{0.4064} & \effG{94.54}{0.4064} & \effG{94.54}{0.4064} & \effG{94.55}{0.4060} & \effG{94.54}{0.4064} & \effG{94.54}{0.4065} & \effG{94.51}{0.4089} & \effG{91.93}{0.6011} & \effG{94.49}{0.4099} & \effG{94.54}{0.4067} & \effG{94.58}{0.4034} & \effG{94.62}{0.4002} & \effG{94.48}{0.4107} & -- & \effG{94.54}{0.4066} & \effG{95.05}{0.3687}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Measured Complexity (TFLOPs)}}\\
            \midrule
            576 & \multicolumn{17}{c}{17.0987 (uncompressed)}\\
            \midrule
            224 & \effG{54.89}{7.7125} & \effG{54.06}{7.8546} & \effG{54.04}{7.8590} & \effG{53.93}{7.8769} & \effG{53.87}{7.8870} & \effG{53.81}{7.8987} & \effG{53.88}{7.8864} & \effG{53.67}{7.9212} & \effG{51.35}{8.3192} & \effG{53.03}{8.0308} & \effG{53.62}{7.9300} & \effG{53.63}{7.9292} & \effG{53.61}{7.9314} & \effG{52.26}{8.1625} & \effG{38.58}{10.5024} & \effG{53.77}{7.9039} & \effG{56.88}{7.3729}\\
            128 & \effG{69.46}{5.2224} & \effG{68.57}{5.3741} & \effG{68.54}{5.3784} & \effG{68.23}{5.4328} & \effG{68.82}{5.3314} & \effG{68.33}{5.4146} & \effG{68.43}{5.3987} & \effG{68.08}{5.4583} & \effG{65.40}{5.9164} & \effG{67.48}{5.5598} & \effG{68.25}{5.4285} & \effG{68.28}{5.4234} & \effG{68.22}{5.4348} & \effG{67.27}{5.5966} & \effG{55.47}{7.6142} & \effG{67.42}{5.5708} & \effG{69.22}{5.2635}\\
            64 & \effG{79.22}{3.5535} & \effG{78.19}{3.7297} & \effG{78.29}{3.7128} & \effG{77.89}{3.7805} & \effG{77.57}{3.8354} & \effG{77.95}{3.7702} & \effG{78.19}{3.7287} & \effG{77.59}{3.8311} & \effG{75.25}{4.2325} & \effG{77.53}{3.8419} & \effG{77.98}{3.7657} & \effG{78.07}{3.7505} & \effG{77.79}{3.7983} & \effG{77.21}{3.8969} & \effG{66.60}{5.7106} & \effG{77.02}{3.9287} & \effG{77.87}{3.7844}\\
            32 & \effG{84.18}{2.7043} & \effG{83.03}{2.9024} & \effG{83.10}{2.8896} & \effG{82.75}{2.9493} & \effG{82.76}{2.9484} & \effG{82.94}{2.9172} & \effG{83.06}{2.8962} & \effG{82.56}{2.9819} & \effG{80.05}{3.4110} & \effG{82.22}{3.0405} & \effG{82.84}{2.9346} & \effG{82.91}{2.9230} & \effG{82.98}{2.9109} & \effG{82.11}{3.0597} & \effG{72.09}{4.7724} & \effG{81.88}{3.0981} & \effG{82.28}{3.0305}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Mean VRAM (MiB)}}\\
            \midrule
            576 & \multicolumn{17}{c}{25878.7 (uncompressed)}\\
            \midrule
            224 & \effG{0.91}{25644.5} & \effG{0.85}{25658.1} & \effG{0.62}{25718.6} & \effG{0.90}{25647.1} & \effG{0.86}{25657.4} & \effG{0.92}{25640.4} & \effG{0.84}{25660.5} & \effG{0.85}{25658.4} & \effG{0.79}{25673.1} & \effG{0.81}{25668.8} & \effG{0.79}{25675.4} & \effG{0.82}{25665.7} & \effG{0.84}{25660.8} & \effG{0.80}{25672.9} & \effP{28.20}{33176.6} & \effP{3.22}{26712.5} & \effP{3.16}{26695.4}\\
            128 & \effG{1.10}{25594.4} & \effG{1.06}{25604.0} & \effG{0.82}{25665.4} & \effG{1.07}{25601.7} & \effG{1.06}{25603.5} & \effG{1.08}{25598.4} & \effG{1.05}{25606.1} & \effG{1.05}{25605.8} & \effG{0.98}{25624.0} & \effG{1.03}{25613.1} & \effG{1.00}{25620.2} & \effG{1.04}{25610.5} & \effG{1.04}{25609.5} & \effG{1.00}{25621.1} & \effP{28.01}{33127.5} & \effP{2.23}{26455.8} & \effP{2.19}{26446.2}\\
            64 & \effG{1.22}{25563.5} & \effG{1.20}{25569.4} & \effG{0.96}{25629.5} & \effG{1.20}{25568.8} & \effG{1.18}{25572.2} & \effG{1.20}{25567.8} & \effG{1.19}{25569.7} & \effG{1.18}{25573.4} & \effG{1.13}{25586.7} & \effG{1.18}{25574.1} & \effG{1.15}{25582.1} & \effG{1.18}{25573.1} & \effG{1.18}{25574.2} & \effG{1.14}{25585.0} & \effP{27.89}{33097.1} & \effP{2.08}{26415.8} & \effP{2.05}{26410.1}\\
            32 & \effG{1.28}{25547.7} & \effG{1.27}{25551.1} & \effG{1.03}{25611.7} & \effG{1.26}{25552.0} & \effG{1.26}{25553.7} & \effG{1.27}{25550.2} & \effG{1.26}{25551.6} & \effG{1.26}{25553.4} & \effG{1.20}{25567.6} & \effG{1.25}{25556.4} & \effG{1.21}{25564.4} & \effG{1.25}{25554.5} & \effG{1.25}{25554.7} & \effG{1.21}{25565.6} & \effP{27.84}{33084.6} & \effP{1.41}{26243.6} & \effP{1.40}{26239.9}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Mean End-to-End Latency (ms)}}\\
            \midrule
            576 & \multicolumn{17}{c}{141.7 (uncompressed)}\\
            \midrule
            224 & \effG{19.83}{113.6} & \effG{15.24}{120.1} & \effG{15.31}{120.0} & \effG{14.47}{121.2} & \effG{13.97}{121.9} & \effP{2.33}{145.0} & \effG{10.80}{126.4} & \effG{23.78}{108.0} & \effP{5.65}{149.7} & \effG{8.89}{129.1} & \effG{7.06}{131.7} & \effG{9.32}{128.5} & \effG{11.22}{125.8} & \effP{19.20}{168.9} & \effP{100.00}{305.0} & \effG{10.37}{127.0} & \effG{4.23}{135.7}\\
            128 & \effG{11.79}{125.0} & \effG{17.01}{117.6} & \effG{16.02}{119.0} & \effG{7.97}{130.4} & \effP{35.29}{191.7} & \effG{10.02}{127.5} & \effG{16.80}{117.9} & \effG{28.86}{100.8} & \effP{5.72}{149.8} & \effG{7.06}{131.7} & \effG{13.62}{122.4} & \effG{7.48}{131.1} & \effG{6.14}{133.0} & \effP{14.96}{162.9} & \effP{83.98}{260.7} & \effG{12.49}{124.0} & \effG{6.77}{132.1}\\
            64 & \effG{14.68}{120.9} & \effG{15.81}{119.3} & \effG{25.97}{104.9} & \effG{15.31}{120.0} & \effP{20.82}{171.2} & \effG{16.51}{118.3} & \effG{19.20}{114.5} & \effG{28.37}{101.5} & \effG{13.13}{123.1} & \effG{29.15}{100.4} & \effG{17.50}{116.9} & \effG{14.89}{120.6} & \effG{9.24}{128.6} & \effP{12.00}{158.7} & \effP{76.99}{250.8} & \effG{11.86}{124.9} & \effG{2.68}{137.9}\\
            32 & \effG{20.96}{112.0} & \effG{22.09}{110.4} & \effG{25.69}{105.3} & \effG{23.22}{108.8} & \effG{17.85}{116.4} & \effG{35.14}{91.9} & \effG{29.71}{99.6} & \effG{36.27}{90.3} & \effG{6.42}{132.6} & \effG{17.64}{116.7} & \effG{22.72}{109.5} & \effG{12.35}{124.2} & \effG{20.89}{112.1} & \effP{0.49}{142.4} & \effP{78.41}{252.8} & \effG{14.61}{121.0} & \effG{7.41}{131.2}\\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|rrrrrrr|rrrrrrr|rrr}
            \toprule
            $K$ & ToMe & VisionZip & VisionZip++ & DivPrune & VFlowOpt & OTPrune & ApET & FastV & SparseVLM & PyramidDrop & N\"uwa & DUET-VLM & LearnPruner & HiDrop & CORE & \textbf{\method} & \textbf{\method~+ AH}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Theoretical Complexity (TFLOPs)}}\\
            \midrule
            2880 & \multicolumn{17}{c}{18.7535 (uncompressed)}\\
            \midrule
            1120 & \effG{62.84}{6.9690} & \effG{62.84}{6.9690} & \effG{61.71}{7.1802} & \effG{62.84}{6.9690} & \effG{62.70}{6.9957} & \effG{62.84}{6.9690} & \effG{62.56}{7.0212} & \effG{62.55}{7.0224} & \effG{62.44}{7.0430} & \effG{61.84}{7.1561} & \effG{62.10}{7.1077} & \effG{61.29}{7.2586} & \effG{62.49}{7.0353} & \effG{61.49}{7.2223} & -- & \effG{62.45}{7.0423} & \effG{64.25}{6.7042}\\
            640 & \effG{79.05}{3.9289} & \effG{79.05}{3.9289} & \effG{77.65}{4.1923} & \effG{79.05}{3.9289} & \effG{78.94}{3.9495} & \effG{79.05}{3.9289} & \effG{78.95}{3.9470} & \effG{78.59}{4.0142} & \effG{78.56}{4.0209} & \effG{78.61}{4.0113} & \effG{78.80}{3.9763} & \effG{77.47}{4.2245} & \effG{78.91}{3.9554} & \effG{77.96}{4.1328} & -- & \effG{78.92}{3.9528} & \effG{79.92}{3.7657}\\
            320 & \effG{89.62}{1.9461} & \effG{89.62}{1.9461} & \effG{88.05}{2.2408} & \effG{89.62}{1.9461} & \effG{89.62}{1.9461} & \effG{89.62}{1.9461} & \effG{89.60}{1.9509} & \effG{89.03}{2.0575} & \effG{89.03}{2.0581} & \effG{89.20}{2.0246} & \effG{89.55}{1.9589} & \effG{88.06}{2.2399} & \effG{89.58}{1.9544} & \effG{88.44}{2.1682} & -- & \effG{89.59}{1.9521} & \effG{90.06}{1.8639}\\
            160 & \effG{94.84}{0.9684} & \effG{94.84}{0.9684} & \effG{93.19}{1.2767} & \effG{94.84}{0.9684} & \effG{94.86}{0.9637} & \effG{94.84}{0.9684} & \effG{94.82}{0.9709} & \effG{94.63}{1.0070} & \effG{94.62}{1.0087} & \effG{94.61}{1.0117} & \effG{94.81}{0.9729} & \effG{93.20}{1.2753} & \effG{94.81}{0.9738} & \effG{93.83}{1.1576} & -- & \effG{94.83}{0.9699} & \effG{95.05}{0.9289}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Measured Complexity (TFLOPs)}}\\
            \midrule
            2880 & \multicolumn{17}{c}{36.3931 (uncompressed)}\\
            \midrule
            1120 & \effG{58.75}{15.0137} & \effG{58.71}{15.0282} & \effG{58.00}{15.2856} & \effG{58.74}{15.0172} & \effG{58.52}{15.0974} & \effG{58.66}{15.0445} & \effG{58.42}{15.1335} & \effG{58.30}{15.1776} & \effG{57.92}{15.3143} & \effG{57.37}{15.5152} & \effG{57.55}{15.4483} & \effG{57.26}{15.5540} & \effG{58.22}{15.2063} & \effG{56.65}{15.7762} & \effG{74.83}{9.1612} & \effG{58.04}{15.2710} & \effG{59.64}{14.6898}\\
            640 & \effG{73.89}{9.5022} & \effG{73.88}{9.5075} & \effG{72.88}{9.8705} & \effG{73.84}{9.5188} & \effG{73.69}{9.5751} & \effG{73.74}{9.5573} & \effG{73.78}{9.5429} & \effG{73.23}{9.7426} & \effG{73.04}{9.8119} & \effG{72.98}{9.8333} & \effG{73.21}{9.7500} & \effG{72.53}{9.9973} & \effG{73.61}{9.6025} & \effG{72.33}{10.0704} & \effG{82.81}{6.2576} & \effG{73.47}{9.6544} & \effG{74.32}{9.3469}\\
            320 & \effG{83.72}{5.9264} & \effG{83.71}{5.9301} & \effG{82.58}{6.3380} & \effG{83.64}{5.9540} & \effG{83.66}{5.9480} & \effG{83.58}{5.9774} & \effG{83.69}{5.9374} & \effG{82.92}{6.2173} & \effG{82.81}{6.2561} & \effG{83.02}{6.1798} & \effG{83.50}{6.0037} & \effG{82.50}{6.3687} & \effG{83.61}{5.9635} & \effG{82.25}{6.4601} & \effG{88.11}{4.3285} & \effG{83.44}{6.0251} & \effG{83.80}{5.8964}\\
            160 & \effG{88.45}{4.2039} & \effG{88.58}{4.1575} & \effG{87.32}{4.6135} & \effG{88.48}{4.1918} & \effG{88.55}{4.1675} & \effG{88.45}{4.2025} & \effG{88.55}{4.1678} & \effG{88.19}{4.2964} & \effG{88.08}{4.3379} & \effG{88.06}{4.3437} & \effG{88.56}{4.1616} & \effG{87.33}{4.6128} & \effG{88.45}{4.2035} & \effG{87.25}{4.6403} & \effG{90.74}{3.3694} & \effG{88.30}{4.2564} & \effG{88.42}{4.2133}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Mean VRAM (MiB)}}\\
            \midrule
            2880 & \multicolumn{17}{c}{16210.8 (uncompressed)}\\
            \midrule
            1120 & \effG{0.81}{16079.2} & \effG{0.90}{16064.8} & \effG{0.70}{16098.1} & \effG{0.75}{16089.0} & \effG{0.81}{16079.2} & \effG{0.52}{16126.7} & \effG{0.78}{16085.1} & \effG{0.89}{16067.0} & \effG{0.86}{16071.6} & \effG{0.84}{16075.3} & \effP{0.02}{16214.0} & \effG{0.86}{16072.1} & \effG{0.69}{16099.5} & \effG{0.76}{16087.5} & \effP{29.75}{21032.7} & \effP{7.01}{17346.6} & \effP{6.96}{17338.7}\\
            640 & \effG{0.98}{16052.0} & \effG{1.12}{16030.0} & \effG{0.91}{16063.4} & \effG{0.98}{16052.1} & \effG{1.01}{16046.8} & \effG{0.78}{16084.9} & \effG{1.06}{16039.5} & \effG{1.09}{16034.5} & \effG{1.06}{16038.8} & \effG{1.06}{16038.4} & \effG{0.30}{16162.2} & \effG{1.08}{16036.1} & \effG{0.94}{16058.8} & \effG{0.95}{16056.5} & \effP{29.66}{21018.5} & \effP{2.96}{16690.6} & \effP{2.94}{16686.6}\\
            320 & \effG{1.08}{16035.2} & \effG{1.25}{16008.3} & \effG{1.05}{16041.3} & \effG{1.16}{16022.5} & \effG{1.16}{16022.5} & \effG{1.01}{16047.2} & \effG{1.20}{16016.7} & \effG{1.20}{16015.5} & \effG{1.18}{16018.9} & \effG{1.20}{16016.3} & \effG{0.26}{16169.0} & \effG{1.22}{16013.3} & \effG{1.11}{16030.3} & \effG{1.08}{16036.1} & \effP{29.61}{21011.6} & \effP{2.12}{16555.1} & \effP{2.11}{16552.4}\\
            160 & \effG{1.13}{16027.7} & \effG{1.31}{15997.9} & \effG{1.11}{16031.1} & \effG{1.27}{16004.7} & \effG{1.22}{16012.5} & \effG{1.17}{16020.9} & \effG{1.26}{16005.8} & \effG{1.28}{16003.6} & \effG{1.26}{16005.8} & \effG{1.27}{16004.6} & \effG{0.23}{16174.3} & \effG{1.28}{16002.5} & \effG{1.20}{16016.0} & \effG{1.15}{16024.5} & \effP{29.59}{21007.9} & \effP{2.16}{16560.2} & \effP{2.14}{16557.0}\\
            \midrule
            \rowcolor{gray!12}
            \multicolumn{18}{c}{\textit{Mean End-to-End Latency (ms)}}\\
            \midrule
            2880 & \multicolumn{17}{c}{159.6 (uncompressed)}\\
            \midrule
            1120 & \effG{10.46}{142.9} & \effG{17.48}{131.7} & \effG{21.74}{124.9} & \effG{0.81}{158.3} & \effG{12.22}{140.1} & \effP{25.50}{200.3} & \effG{3.45}{154.1} & \effG{22.68}{123.4} & \effG{8.65}{145.8} & \effG{5.01}{151.6} & \effP{76.32}{281.4} & \effG{21.80}{124.8} & \effG{15.73}{134.5} & \effG{7.27}{148.0} & \effP{54.57}{246.7} & \effG{33.58}{106.0} & \effG{23.62}{121.9}\\
            640 & \effG{18.05}{130.8} & \effG{31.20}{109.8} & \effG{28.01}{114.9} & \effG{18.86}{129.5} & \effG{16.48}{133.3} & \effP{1.50}{162.0} & \effG{18.98}{129.3} & \effG{32.39}{107.9} & \effG{9.59}{144.3} & \effG{9.96}{143.7} & \effP{70.11}{271.5} & \effG{29.01}{113.3} & \effG{21.12}{125.9} & \effG{14.91}{135.8} & \effP{41.23}{225.4} & \effG{40.10}{95.6} & \effG{29.51}{112.5}\\
            320 & \effG{17.29}{132.0} & \effG{30.95}{110.2} & \effG{34.96}{103.8} & \effG{26.63}{117.1} & \effG{19.42}{128.6} & \effG{18.55}{130.0} & \effG{18.98}{129.3} & \effG{34.90}{103.9} & \effP{1.00}{161.2} & \effG{24.37}{110.1} & \effP{11.78}{178.4} & \effG{36.15}{101.9} & \effG{28.76}{113.7} & \effG{14.72}{136.1} & \effP{29.82}{207.2} & \effG{43.98}{89.4} & \effG{32.64}{107.5}\\
            160 & \effP{6.20}{169.5} & \effG{36.09}{102.0} & \effG{25.69}{118.6} & \effG{31.95}{108.6} & \effG{21.49}{125.3} & \effG{34.21}{105.0} & \effG{10.59}{142.7} & \effG{47.93}{83.1} & \effG{11.90}{140.6} & \effG{27.63}{117.1} & \effG{26.07}{118.0} & \effG{34.90}{103.9} & \effG{20.30}{127.2} & \effG{6.39}{149.4} & \effP{25.63}{200.5} & \effG{45.55}{86.9} & \effG{29.51}{112.5}\\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr}
            \toprule
            \rowcolor{gray!12}
            Tokens retained & \multicolumn{3}{c}{\textit{Theoretical Complexity (TFLOPs)}} & \multicolumn{3}{c}{\textit{Measured Complexity (TFLOPs)}} & \multicolumn{3}{c}{\textit{Mean VRAM (MiB)}} & \multicolumn{3}{c}{\textit{Mean End-to-End Latency (ms)}} \\
            \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
            & VisionZip++ & LearnPruner & \textbf{\method} & VisionZip++ & LearnPruner & \textbf{\method} & VisionZip++ & LearnPruner & \textbf{\method} & VisionZip++ & LearnPruner & \textbf{\method} \\
            \midrule
            100\% (uncompressed) & \multicolumn{3}{c}{49.7716} & \multicolumn{3}{c}{118.9300} & \multicolumn{3}{c}{52448.2} & \multicolumn{3}{c}{645.5} \\
            \midrule
            38.89\% & \effG{63.82}{18.0097} & \effG{63.25}{18.2900} & \effG{63.28}{18.2762} & \effG{48.58}{61.1530} & \effG{48.54}{61.2016} & \effG{48.33}{61.4466} & \effP{0.12}{52513.6} & \effG{0.06}{52416.8} & \effP{2.24}{53622.2} & \effG{16.25}{540.6} & \effG{18.50}{526.1} & \effG{20.70}{511.9} \\
            22.22\% & \effG{79.76}{10.0730} & \effG{79.55}{10.1802} & \effG{79.64}{10.1326} & \effG{61.56}{45.7132} & \effG{61.67}{45.5830} & \effG{61.45}{45.8481} & \effP{0.08}{52490.8} & \effG{0.10}{52396.5} & \effP{1.79}{53389.3} & \effG{23.49}{493.9} & \effG{25.16}{483.1} & \effG{25.86}{478.6} \\
            11.11\% & \effG{90.04}{4.9566} & \effG{89.95}{5.0041} & \effG{90.07}{4.9420} & \effG{70.13}{35.5191} & \effG{70.32}{35.2967} & \effG{70.08}{35.5826} & \effP{0.06}{52478.8} & \effG{0.12}{52383.6} & \effP{1.47}{53221.7} & \effG{29.53}{454.9} & \effG{30.88}{446.2} & \effG{29.19}{457.1} \\
            5.56\% & \effG{95.08}{2.4501} & \effG{95.02}{2.4774} & \effG{95.13}{2.4252} & \effG{74.37}{30.4801} & \effG{74.65}{30.1522} & \effG{74.36}{30.4941} & \effP{0.05}{52473.0} & \effG{0.14}{52376.9} & \effP{1.33}{53147.0} & \effG{28.46}{461.8} & \effG{37.66}{402.4} & \effG{31.22}{444.0} \\
            \bottomrule
        \end{tabular}
